A Database of Cepheid Distance Moduli and TRGB, GCLF, PNLF and SBF Data Useful for Distance Determinations

We present a compilation of Cepheid distance moduli and data for four secondary distance indicators that employ stars in the old stellar populations: the planetary nebula luminosity function (PNLF), the globular cluster luminosity function (GCLF), the tip of the red giant branch (TRGB), and the surface brightness fluctuation (SBF) method. The database includes all data published as of July 15, 1999. The main strength of this compilation resides in all data being on a consistent and homogeneous system: all Cepheid distances are derived using the same calibration of the period-luminosity relation, the treatment of errors is consistent for all indicators, measurements which are not considered reliable are excluded. As such, the database is ideal for inter-comparing any of the distance indicators considered, or for deriving a Cepheid calibration to any secondary distance indicator. Specifically, the database includes: 1) Cepheid distances, extinctions and metallicities; 2) apparent magnitudes of the PNLF cutoff; 3) apparent magnitudes and colors of the turnover of the GCLF (both in the V- and B-bands); 4) apparent magnitudes of the TRGB (in the I-band) and V-I colors at and 0.5 magnitudes fainter than the TRGB; 5) apparent surface brightness fluctuation magnitudes I, K', K_short, and using the F814W filter with the HST/WFPC2. In addition, for every galaxy in the database we give reddening estimates from DIRBE/IRAS as well as HI maps, J2000 coordinates, Hubble and T-type morphological classification, apparent total magnitude in B, and systemic velocity. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{llllrrr}  
\tablecolumns{7}               
\tablewidth{0pc}               
\tablecaption{Galaxy Properties\label{tbl-1}}        
\tablehead{               
\colhead{Name(s)} &
\colhead{RA (J2000)\tablenotemark{a}}&
\colhead{DEC (J2000)\tablenotemark{a}}&
\colhead{Type\tablenotemark{b}} &              
\colhead{T\tablenotemark{a}} &              
\colhead{$B_T$\tablenotemark{a}} &              
\colhead{{\it v$\pm\delta$ v} \tablenotemark{b}} 
}               
\startdata   
WLM        & 00h01m57s                   & $-$15\deg27\min01\sec                   & IB(s)m        & 10.0$\pm$0.3   & 11.03$\pm$0.08 & $-$116$\pm$2\phn     \nl
IC10       & 00\phm{h}20\phm{m}25\phm{s} &   +59\phm{\deg}17\phm{\min}30\phm{\sec} & IBm?          & 10.0$\pm$0.3   & 11.81$\pm$0.12 & $-$344$\pm$3\phn     \nl
N205 M110  & 00\phm{h}40\phm{m}22\phm{s} &   +41\phm{\deg}41\phm{\min}11\phm{\sec} & E5 pec        & $-$5.0$\pm$0.3 & 8.92$\pm$0.05  & $-$241$\pm$3\phn     \nl
N221 M32   & 00\phm{h}42\phm{m}42\phm{s} &   +40\phm{\deg}51\phm{\min}55\phm{\sec} & cE2           & $-$6.0$\pm$0.3 & 9.03$\pm$0.05  & $-$205$\pm$8\phn     \nl
N224 M31   & 00\phm{h}42\phm{m}44\phm{s} &   +41\phm{\deg}16\phm{\min}08\phm{\sec} & SA(s)b        & 3.0$\pm$0.3    & 4.36$\pm$0.02  & $-$300$\pm$4\phn     \nl
SMC        & 00\phm{h}52\phm{m}38\phm{s} & $-$72\phm{\deg}48\phm{\min}01\phm{\sec} & SB(s)m pec    & 9.0$\pm$0.3    & 2.70$\pm$0.10  & 158$\pm$4\phn      \nl
N300       & 00\phm{h}54\phm{m}54\phm{s} & $-$37\phm{\deg}40\phm{\min}57\phm{\sec} & SA(s)d        & 7.0$\pm$0.3    & 8.72$\pm$0.05  & 144$\pm$1\phn      \nl
LGS3       & 01\phm{h}03\phm{m}48\phm{s} &   +21\phm{\deg}53\phm{\min}             & I?            & \nd            & \nd            & $-$277$\pm$5\phn     \nl
IC1613     & 01\phm{h}04\phm{m}48\phm{s} &   +02\phm{\deg}07\phm{\min}10\phm{\sec} & IB(s)m        & 10.0$\pm$0.3   & 9.88$\pm$0.09  & $-$234$\pm$1\phn     \nl
And V dSph\tablenotemark{c}& 01\phm{h}10\phm{m}17\phm{s}&+47\phm{\deg}37\phm{\min}41\phm{\sec} & dSph  &\nd             &\nd      &  \nd      \nl
N598 M33   & 01\phm{h}33\phm{m}51\phm{s} &   +30\phm{\deg}39\phm{\min}37\phm{\sec} & SA(s)cd       & 6.0$\pm$0.3    & 6.27$\pm$0.03  & $-$179$\pm$3\phn     \nl
N708       & 01\phm{h}52\phm{m}46\phm{s} &   +36\phm{\deg}09\phm{\min}06\phm{\sec} &    E          & $-$5.0$\pm$0.7    & 13.70$\pm$0.30 & 4813$\pm$24          \nl
N720       & 01\phm{h}53\phm{m}00\phm{s} & $-$13\phm{\deg}44\phm{\min}17\phm{\sec} & E5            & $-$5.0$\pm$0.3 & 11.16$\pm$0.05 & 1716$\pm$11    \nl
N855       & 02\phm{h}14\phm{m}04\phm{s} &   +27\phm{\deg}52\phm{\min}38\phm{\sec} & E             & $-$5.0$\pm$0.7 & 13.30$\pm$0.13 & 610$\pm$10     \nl
N891       & 02\phm{h}22\phm{m}33\phm{s} &   +42\phm{\deg}20\phm{\min}48\phm{\sec} & SA(s)b? sp    & 3.0$\pm$0.3    & 10.81$\pm$0.18 & 528$\pm$4\phn      \nl
N925       & 02\phm{h}27\phm{m}17\phm{s} &   +33\phm{\deg}34\phm{\min}41\phm{\sec} & SAB(s)d       & 7.0$\pm$0.3    & 10.69$\pm$0.11 & 553$\pm$3\phn      \nl
N949       & 02\phm{h}30\phm{m}49\phm{s} &   +37\phm{\deg}08\phm{\min}09\phm{\sec} & SA(rs)b:?     &  3.0$\pm$0.7   & 12.40$\pm$0.14 & 609$\pm$2\phn      \nl
N1023      & 02\phm{h}40\phm{m}24\phm{s} &   +39\phm{\deg}03\phm{\min}46\phm{\sec} & SB(rs)0$-$    & $-$3.0$\pm$0.3 & 10.35$\pm$0.06 & 637$\pm$4\phn      \nl
N1316      & 03\phm{h}22\phm{m}42\phm{s} & $-$37\phm{\deg}12\phm{\min}28\phm{\sec} &(R')SAB(s)0$^0$& $-$2.0$\pm$0.3 &  9.42$\pm$0.08 & 1793$\pm$12   \nl
N1326A     & 03\phm{h}25\phm{m}09\phm{s} & $-$36\phm{\deg}21\phm{\min}54\phm{\sec} & SB(s)m:       & 8.8$\pm$0.4    & 13.77$\pm$0.21 & 1836$\pm$8\phn     \nl
IC1919    & 03\phm{h}26\phm{m}02\phm{s} & $-$35\phm{\deg}53\phm{\min}45\phm{\sec} & SA(rs)0$-$?     & $-$3.0$\pm$0.4    & 13.80$\pm$0.10 &1220$\pm$29          \nl 
N1336      & 03\phm{h}26\phm{m}31\phm{s} & $-$35\phm{\deg}42\phm{\min}52\phm{\sec} & SA0$-$          & $-$3.3$\pm$0.4    & 13.10$\pm$0.09 &1421$\pm$9\phn      \nl
E358$-$G006& 03\phm{h}27\phm{m}18\phm{s} & $-$34\phm{\deg}31\phm{\min}37\phm{\sec} & S0(9)           & $-$3.7$\pm$0.7    & 13.92$\pm$0.14 &1237$\pm$32          \nl 
N1339      & 03\phm{h}28\phm{m}06\phm{s} & $-$32\phm{\deg}17\phm{\min}10\phm{\sec} & E4              & $-$4.4$\pm$0.3    & 12.51$\pm$0.13 &1367$\pm$9\phn      \nl
N1344      & 03\phm{h}28\phm{m}19\phm{s} & $-$31\phm{\deg}04\phm{\min}05\phm{\sec} & E5            & $-$5.0$\pm$0.3 & 11.27$\pm$0.10 & 1169$\pm$15    \nl
N1351      & 03\phm{h}30\phm{m}35\phm{s} & $-$34\phm{\deg}51\phm{\min}12\phm{\sec} & SA0$-$ pec:     & $-$3.0$\pm$0.4    & 12.46$\pm$0.13 &1511$\pm$9\phn      \nl
N1365      & 03\phm{h}33\phm{m}37\phm{s} & $-$36\phm{\deg}08\phm{\min}17\phm{\sec} & (R')SBb(s)b   & 3.0$\pm$0.3    & 10.32$\pm$0.07 & 1636$\pm$1\phn     \nl
N1366      & 03\phm{h}33\phm{m}53\phm{s} & $-$31\phm{\deg}11\phm{\min}36\phm{\sec} & S0$^0$          & $-$2.0$\pm$0.6    & 11.97$\pm$0.13 &1297$\pm$25         \nl
N1373      & 03\phm{h}34\phm{m}59\phm{s} & $-$35\phm{\deg}10\phm{\min}16\phm{\sec} & E+:           & $-$4.3$\pm$0.6 & 14.12$\pm$0.08 &1385$\pm$18     \nl
N1375      & 03\phm{h}35\phm{m}17\phm{s} & $-$35\phm{\deg}15\phm{\min}59\phm{\sec} & SAB0$^0$: sp  & $-$2.0$\pm$0.5 & 13.18$\pm$0.13 & 740$\pm$6\phn      \nl
N1379      & 03\phm{h}36\phm{m}03\phm{s} & $-$35\phm{\deg}26\phm{\min}26\phm{\sec} & E3            & $-$5.0$\pm$0.4 & 11.80$\pm$0.10 & 1380$\pm$12    \nl
N1374      & 03\phm{h}36\phm{m}17\phm{s} & $-$35\phm{\deg}13\phm{\min}35\phm{\sec} & E3            & $-$4.5$\pm$0.4 & 12.00$\pm$0.08 & 1352$\pm$11    \nl
N1380      & 03\phm{h}36\phm{m}27\phm{s} & $-$34\phm{\deg}58\phm{\min}33\phm{\sec} & SA0           & $-$2.0$\pm$0.6 & 10.87$\pm$0.10 & 1877$\pm$12    \nl
N1381      & 03\phm{h}36\phm{m}31\phm{s} & $-$35\phm{\deg}17\phm{\min}39\phm{\sec} &     SA0: sp   & $-$1.6$\pm$0.5 & 12.44$\pm$0.10 &1724$\pm$9\phn      \nl
N1386      & 03\phm{h}36\phm{m}46\phm{s} & $-$35\phm{\deg}59\phm{\min}58\phm{\sec} & SB(s)0+       & $-$0.6$\pm$0.5 & 12.09$\pm$0.10 &868$\pm$5\phn       \nl
N1380A     & 03\phm{h}36\phm{m}47\phm{s} & $-$34\phm{\deg}44\phm{\min}22\phm{\sec} & S0$^0$: sp    & $-$2.0$\pm$0.8 & 13.31$\pm$0.13 &1561$\pm$6\phn      \nl
N1387      & 03\phm{h}36\phm{m}57\phm{s} & $-$35\phm{\deg}40\phm{\min}23\phm{\sec} & SAB(s)0$-$    & $-$3.0$\pm$0.3 & 11.68$\pm$0.10 &1302$\pm$12     \nl
N1380B     & 03\phm{h}37\phm{m}08\phm{s} & $-$35\phm{\deg}11\phm{\min}41\phm{\sec} & SAB(s)0$-$:   & $-$2.7$\pm$0.6 & 12.92$\pm$0.13 &1802$\pm$25     \nl
N1389      & 03\phm{h}37\phm{m}12\phm{s} & $-$35\phm{\deg}44\phm{\min}42\phm{\sec} & SAB(s)0$-$:   & $-$3.3$\pm$0.4 & 12.42$\pm$0.13 & 995$\pm$22     \nl
N1399      & 03\phm{h}38\phm{m}29\phm{s} & $-$35\phm{\deg}26\phm{\min}58\phm{\sec} & E1 pec        & $-$5.0$\pm$0.3 & 10.55$\pm$0.10 & 1447$\pm$12    \nl
N1395      & 03\phm{h}38\phm{m}30\phm{s} & $-$23\phm{\deg}01\phm{\min}40\phm{\sec} & E2            & $-$5.0$\pm$0.3 & 10.55$\pm$0.06 &1699$\pm$19     \nl
N1404      & 03\phm{h}38\phm{m}52\phm{s} & $-$33\phm{\deg}35\phm{\min}36\phm{\sec} & E1            & $-$5.0$\pm$0.3 & 10.97$\pm$0.13 & 1942$\pm$12    \nl
N1400      & 03\phm{h}39\phm{m}31\phm{s} & $-$18\phm{\deg}41\phm{\min}19\phm{\sec} & SA0$-$        & $-$3.0$\pm$0.3 & 11.92$\pm$0.13 & 558$\pm$14     \nl
N1407      & 03\phm{h}40\phm{m}12\phm{s} & $-$18\phm{\deg}34\phm{\min}52\phm{\sec} & E0            & $-$5.0$\pm$0.3 & 10.70$\pm$0.20   & 1779$\pm$9\phn     \nl
N1419      & 03\phm{h}40\phm{m}43\phm{s} & $-$37\phm{\deg}30\phm{\min}42\phm{\sec} & E               & $-$5.4$\pm$0.5    & 13.48$\pm$0.08 &1560$\pm$9\phn      \nl 
N1425      & 03\phm{h}42\phm{m}11\phm{s} & $-$29\phm{\deg}53\phm{\min}40\phm{\sec} & SAB(rs)b      & 3.0$\pm$0.3    & 11.29$\pm$0.11 & 1512$\pm$3\phn     \nl
N1427      & 03\phm{h}42\phm{m}20\phm{s} & $-$35\phm{\deg}23\phm{\min}36\phm{\sec} & E5            & $-$4.1$\pm$0.4 & 11.77$\pm$0.10 & 1416$\pm$6\phn     \nl
N1426      & 03\phm{h}42\phm{m}49\phm{s} & $-$22\phm{\deg}06\phm{\min}38\phm{\sec} & E4            & $-$5.0$\pm$0.3 & 12.29$\pm$0.05 &1443$\pm$6\phn      \nl
E358$-$G059& 03\phm{h}45\phm{m}03\phm{s} & $-$35\phm{\deg}58\phm{\min}22\phm{\sec} & SAB0$-$         & $-$3.0$\pm$0.8    & 13.99$\pm$0.13 &1007$\pm$18          \nl 
IC2006    & 03\phm{h}54\phm{m}28\phm{s} & $-$35\phm{\deg}58\phm{\min}02\phm{\sec} & E               & $-$4.5$\pm$0.3    & 12.21$\pm$0.10 &1364$\pm$12          \nl 
LMC        & 05\phm{h}23\phm{m}35\phm{s} & $-$69\phm{\deg}45\phm{\min}22\phm{\sec} & SB(s)m        & 9.0$\pm$0.3    & 0.91$\pm$0.05  & 278$\pm$2\phn      \nl
N2090      & 05\phm{h}47\phm{m}02\phm{s} & $-$34\phm{\deg}15\phm{\min}05\phm{\sec} & SA:(rs)b      & 5.0$\pm$0.3    & 11.99$\pm$0.13 & 931$\pm$6\phn      \nl
N2403      & 07\phm{h}26\phm{m}54\phm{s} &   +65\phm{\deg}35\phm{\min}58\phm{\sec} & SAB(s)cd      & 6.0$\pm$0.3    & 8.93$\pm$0.07  & 131$\pm$3\phn      \nl
N2366      & 07\phm{h}28\phm{m}54\phm{s} &   +69\phm{\deg}12\phm{\min}52\phm{\sec} & IB(s)m        & 10.0$\pm$0.3   & 11.53$\pm$0.06 & 100$\pm$3\phn      \nl
N2541      & 08\phm{h}14\phm{m}40\phm{s} &   +49\phm{\deg}03\phm{\min}44\phm{\sec} & SA(s)cd       & 6.0$\pm$0.3    & 12.26$\pm$0.14 & 559$\pm$1\phn      \nl
U4305      &  08\phm{h}19\phm{m}06\phm{s} &   +70\phm{\deg}42\phm{\min}51\phm{\sec} & Im            &10.0$\pm$0.3    & 11.10$\pm$0.15 & 157$\pm$1\phn      \nl
N2787      & 09\phm{h}19\phm{m}20\phm{s} &   +69\phm{\deg}12\phm{\min}11\phm{\sec} & SB(r)0+       & $-$1.0$\pm$0.3 & 11.82$\pm$0.14 & 696$\pm$8\phn      \nl
 F8DI       & 09\phm{h}44\phm{m}47\phm{s} &   +67\phm{\deg}26\phm{\min}19\phm{\sec} & dE            & \nd            &14.63$\pm$0.25  & \nd                  \nl
N3031 M81  & 09\phm{h}55\phm{m}33\phm{s} &   +69\phm{\deg}04\phm{\min}00\phm{\sec} & SA(s)ab       & 2.0$\pm$0.3    & 7.89$\pm$0.03  & $-$34$\pm$4\phn      \nl
N3034 M82  & 09\phm{h}55\phm{m}54\phm{s} &   +69\phm{\deg}40\phm{\min}57\phm{\sec} & I0            & \nodata        & 9.30$\pm$0.09  &   203$\pm$4\phn      \nl
Leo A      & 09\phm{h}59\phm{m}24\phm{s} &   +30\phm{\deg}44\phm{\min}42\phm{\sec} & IBm           & $-$5.0$\pm$0.3 & 12.92$\pm$0.18 & 20$\pm$4\phn       \nl
Sextans B  & 10\phm{h}00\phm{m}00\phm{s} &   +05\phm{\deg}19\phm{\min}57\phm{\sec} & ImIV$-$V      & 10.0$\pm$0.5   & 11.85$\pm$0.14 & 301$\pm$4\phn      \nl
N3109      & 10\phm{h}03\phm{m}07\phm{s} & $-$26\phm{\deg}09\phm{\min}32\phm{\sec} & SB(s)m        & 9.0$\pm$0.3    & 10.39$\pm$0.07 & 403$\pm$1\phn      \nl
N3077      & 10\phm{h}03\phm{m}21\phm{s} &   +68\phm{\deg}44\phm{\min}02\phm{\sec} & I0 pec        & \nd            & 10.61$\pm$0.13 &  14$\pm$4\phn      \nl
BK5N       & 10\phm{h}04\phm{m}41\phm{s} &   +68\phm{\deg}15\phm{\min}22\phm{\sec} & dE            & \nd            &17.43$\pm$0.25  & \nd                  \nl
N3115      & 10\phm{h}05\phm{m}14\phm{s} & $-$07\phm{\deg}43\phm{\min}07\phm{\sec} & S0$-$         & $-$3.0$\pm$1.6 &  9.87$\pm$0.04 & 663$\pm$6\phn      \nl
N3115DW1   & 10\phm{h}05\phm{m}41\phm{s} & $-$07\phm{\deg}58\phm{\min}52\phm{\sec} & SA(s)0$^0$ pec& \nd            & \nd            & 715$\pm$62     \nl
Leo I      & 10\phm{h}08\phm{m}17\phm{s} & $-$12\phm{\deg}18\phm{\min}27\phm{\sec} & E             & $-$5.0$\pm$0.3 & 11.18$\pm$0.15 &    168$\pm$60\phn    \nl
Sextans A  & 10\phm{h}11\phm{m}01\phm{s} & $-$04\phm{\deg}42\phm{\min}48\phm{\sec} & IBm           & 10.0$\pm$0.3   & 11.86$\pm$0.07 & 324$\pm$1\phn      \nl
N3198      & 10\phm{h}19\phm{m}55\phm{s} &   +45\phm{\deg}33\phm{\min}09\phm{\sec} & SB(rs)c       & 5.0$\pm$0.3    & 10.87$\pm$0.10 & 663$\pm$4\phn      \nl
N3319      & 10\phm{h}39\phm{m}10\phm{s} &   +41\phm{\deg}41\phm{\min}18\phm{\sec} & SB(rs)cd      & 6.0$\pm$0.3    & 11.48$\pm$0.17 & 739$\pm$1\phn      \nl
N3351 M95  & 10\phm{h}43\phm{m}58\phm{s} &   +11\phm{\deg}42\phm{\min}15\phm{\sec} & SB(r)b        & 3.0$\pm$0.3    & 10.53$\pm$0.10 & 778$\pm$4\phn      \nl
N3368 M96  & 10\phm{h}46\phm{m}45\phm{s} &   +11\phm{\deg}49\phm{\min}16\phm{\sec} & SAB(rs)ab     & 2.0$\pm$0.3    & 10.11$\pm$0.13 & 897$\pm$4\phn      \nl
N3377      & 10\phm{h}47\phm{m}42\phm{s} &   +13\phm{\deg}59\phm{\min}00\phm{\sec} & E5$-$6        & $-$5.0$\pm$0.3 & 11.24$\pm$0.10 & 692$\pm$13     \nl
N3379 M105 & 10\phm{h}47\phm{m}50\phm{s} &   +12\phm{\deg}34\phm{\min}57\phm{\sec} & E1            & $-$5.0$\pm$0.3 & 10.24$\pm$0.03 & 920$\pm$10     \nl
N3384      & 10\phm{h}48\phm{m}17\phm{s} &   +12\phm{\deg}37\phm{\min}49\phm{\sec} & SB(s)0$-$:    & $-$3.0$\pm$0.3 & 10.85$\pm$0.05 & 735$\pm$26     \nl
N3412      & 10\phm{h}50\phm{m}53\phm{s} &   +13\phm{\deg}24\phm{\min}46\phm{\sec} & SB(s)0$^0$    & $-$2.0$\pm$0.3 & 11.45$\pm$0.13 & 865$\pm$27     \nl
N3413      & 10\phm{h}51\phm{m}21\phm{s} &   +32\phm{\deg}46\phm{\min}04\phm{\sec} & S0            & $-$2.0$\pm$0.4 & 13.08$\pm$0.16 & 645$\pm$6\phn      \nl
N3489      & 11\phm{h}00\phm{m}18\phm{s} &   +13\phm{\deg}54\phm{\min}08\phm{\sec} & SAB(rs)0+     & $-$1.0$\pm$0.3 & 11.12$\pm$0.13 & 708$\pm$10     \nl
Leo B      & 11\phm{h}13\phm{m}29\phm{s} &   +22\phm{\deg}09\phm{\min}12\phm{\sec} & E0 pec        & $-$5.0$\pm$0.3 & 12.6$\pm$0.30  & 90$\pm$60      \nl
N3621      & 11\phm{h}18\phm{m}17\phm{s} & $-$32\phm{\deg}48\phm{\min}49\phm{\sec} & SA(s)d        & 7.0$\pm$0.3    & 10.28$\pm$0.10 & 727$\pm$5\phn      \nl
N3627 M66  & 11\phm{h}20\phm{m}15\phm{s} &   +12\phm{\deg}59\phm{\min}29\phm{\sec} & SAB(s)b        & 3.0$\pm$0.3    &  9.65$\pm$0.13 & 727$\pm$3\phn      \nl
N4150      & 12\phm{h}10\phm{m}33\phm{s} &   +30\phm{\deg}24\phm{\min}06\phm{\sec} & SA(r)0$^0$?     & $-$2.0$\pm$0.4    & 12.44$\pm$0.13 & 226$\pm$22         \nl 
N4251      & 12\phm{h}18\phm{m}08\phm{s} &   +28\phm{\deg}10\phm{\min}32\phm{\sec} & SB0? sp       & $-$2.0$\pm$0.3 & 11.58$\pm$0.11 &1123$\pm$29     \nl
N4278      & 12\phm{h}20\phm{m}07\phm{s} &   +29\phm{\deg}16\phm{\min}47\phm{\sec} & E1$-$2        & $-$5.0$\pm$0.3 & 11.09$\pm$0.13 & 649$\pm$5\phn      \nl
N4283      & 12\phm{h}20\phm{m}21\phm{s} &   +29\phm{\deg}18\phm{\min}40\phm{\sec} & E0            & $-$5.0$\pm$0.4 & 12.95$\pm$0.13 &1058$\pm$12     \nl
N4321 M100 & 12\phm{h}22\phm{m}55\phm{s} &   +15\phm{\deg}49\phm{\min}23\phm{\sec} & SAB(s)bc      & 4.0$\pm$0.3    & 10.05$\pm$0.08 & 1571$\pm$1\phn     \nl
N4339      & 12\phm{h}23\phm{m}34\phm{s} &   +06\phm{\deg}04\phm{\min}55\phm{\sec} & E0            & $-$5.0$\pm$0.3 & 12.26$\pm$0.11 &1289$\pm$9\phn      \nl
N4365      & 12\phm{h}24\phm{m}28\phm{s} &   +07\phm{\deg}19\phm{\min}06\phm{\sec} & E3            & $-$5.0$\pm$0.3 & 10.52$\pm$0.06 & 1240$\pm$12    \nl
N4374 M84  & 12\phm{h}25\phm{m}04\phm{s} &   +12\phm{\deg}53\phm{\min}15\phm{\sec} & E1            & $-$5.0$\pm$0.3 & 10.09$\pm$0.05 & 1000$\pm$8\phn     \nl
N4379      & 12\phm{h}25\phm{m}15\phm{s} &   +15\phm{\deg}36\phm{\min}27\phm{\sec} & S0$-$ pec:    & $-$2.5$\pm$0.5 & 12.63$\pm$0.06 &1069$\pm$10     \nl
N4373      & 12\phm{h}25\phm{m}19\phm{s} & $-$39\phm{\deg}45\phm{\min}37\phm{\sec} & SAB(rs)0$-$:  & $-$2.9$\pm$0.4 & 11.90$\pm$0.13 & 3396$\pm$18    \nl
N4382 M85  & 12\phm{h}25\phm{m}25\phm{s} &   +18\phm{\deg}11\phm{\min}27\phm{\sec} & SA(s)0+ pec   & $-$1.0$\pm$0.3 & 10.00$\pm$0.07 & 760$\pm$12     \nl
N4387      & 12\phm{h}25\phm{m}42\phm{s} &   +12\phm{\deg}48\phm{\min}42\phm{\sec} & E5            & $-$5.0$\pm$0.6 & 13.01$\pm$0.05 & 561$\pm$15     \nl
N4406 M86  & 12\phm{h}26\phm{m}12\phm{s} &   +12\phm{\deg}56\phm{\min}49\phm{\sec} & S0(3)/E3      & $-$5.0$\pm$0.3 &  9.83$\pm$0.05 & $-$227$\pm$8\phn     \nl
N4414      & 12\phm{h}26\phm{m}27\phm{s} &   +31\phm{\deg}13\phm{\min}29\phm{\sec} & SA(rs)c?      & 5.0$\pm$0.3    & 10.96$\pm$0.13 & 716$\pm$6\phn      \nl
N4419      & 12\phm{h}27\phm{m}00\phm{s} &   +15\phm{\deg}02\phm{\min}52\phm{\sec} & SA(bs)a       &  1.0$\pm$0.4   & 12.08$\pm$0.10 &$-$261$\pm$5\phn      \nl
N4434      & 12\phm{h}27\phm{m}37\phm{s} &   +08\phm{\deg}09\phm{\min}18\phm{\sec} & E0/S0(0)      & $-$5.0$\pm$0.8 & 13.03$\pm$0.06 &1071$\pm$10     \nl
IC3388     & 12\phm{h}28\phm{m}28\phm{s} &   +12\phm{\deg}49\phm{\min}19\phm{\sec} & E?            & \nd            & 15.36$\pm$0.07 &1704$\pm$31     \nl
N4458      & 12\phm{h}28\phm{m}58\phm{s} &   +13\phm{\deg}14\phm{\min}35\phm{\sec} & E0$-$1        & $-$5.0$\pm$0.4 & 12.93$\pm$0.04 & 668$\pm$15     \nl
N4459      & 12\phm{h}29\phm{m}00\phm{s} &   +13\phm{\deg}58\phm{\min}46\phm{\sec} & SA(r)0+       & $-$1.0$\pm$0.3 & 11.32$\pm$0.04 &1210$\pm$16     \nl
N4468      & 12\phm{h}29\phm{m}31\phm{s} &   +14\phm{\deg}02\phm{\min}59\phm{\sec} & SA0$-$?         & $-$2.6$\pm$0.7    & 13.58$\pm$0.07 & 909$\pm$11         \nl 
N4472 M49  & 12\phm{h}29\phm{m}46\phm{s} &   +07\phm{\deg}59\phm{\min}58\phm{\sec} & E2/S0(2)      & $-$5.0$\pm$0.3 &  9.37$\pm$0.06 & 868$\pm$8\phn      \nl
N4473      & 12\phm{h}29\phm{m}49\phm{s} &   +13\phm{\deg}25\phm{\min}49\phm{\sec} & E5            & $-$5.0$\pm$0.3 & 11.16$\pm$0.04 &2240$\pm$9\phn      \nl
N4476      & 12\phm{h}29\phm{m}59\phm{s} &   +12\phm{\deg}20\phm{\min}53\phm{\sec} & SA(r)0$-$:    & $-$3.0$\pm$0.4 & 13.01$\pm$0.03 & 1978$\pm$12    \nl
N4478      & 12\phm{h}30\phm{m}17\phm{s} &   +12\phm{\deg}19\phm{\min}44\phm{\sec} & E2            & $-$5.0$\pm$0.4 & 12.36$\pm$0.03 & 1381$\pm$13    \nl
N4486 M87  & 12\phm{h}30\phm{m}50\phm{s} &   +12\phm{\deg}23\phm{\min}24\phm{\sec} & E+0$-$1 pec   & $-$4.0$\pm$0.3 &  9.59$\pm$0.04 & 1282$\pm$9\phn     \nl
N4489      & 12\phm{h}30\phm{m}52\phm{s} &   +16\phm{\deg}45\phm{\min}31\phm{\sec} & E             & $-$5.0$\pm$0.7 & 12.84$\pm$0.11 & 971$\pm$10    \nl
N4494      & 12\phm{h}31\phm{m}24\phm{s} &   +25\phm{\deg}46\phm{\min}25\phm{\sec} & E1$-$2        & $-$5.0$\pm$0.3 & 10.71$\pm$0.13 & 1324$\pm$20    \nl
N4496A     & 12\phm{h}31\phm{m}39\phm{s} &   +03\phm{\deg}56\phm{\min}23\phm{\sec} & SB(rs)m       & 9.0$\pm$0.3    & 11.94$\pm$0.13 & 1730$\pm$3\phn     \nl
IG Stars\tablenotemark{d}   & 12\phm{h}33\phm{m}52\phm{s} &   +12\phm{\deg}21\phm{\min}40\phm{\sec} &  N/A          & N/A            &  N/A           &   N/A              \nl
N4526      & 12\phm{h}34\phm{m}03\phm{s} &   +07\phm{\deg}42\phm{\min}01\phm{\sec} & SAB(s)0$^0$   & $-$2.0$\pm$0.3 & 10.66$\pm$0.06 & 448$\pm$8\phn      \nl
N4531      & 12\phm{h}34\phm{m}16\phm{s} &   +13\phm{\deg}04\phm{\min}35\phm{\sec} & SB0+:         & $-$0.5$\pm$0.5 & 12.42$\pm$0.15 & 195$\pm$13     \nl
N4535      & 12\phm{h}34\phm{m}20\phm{s} &   +08\phm{\deg}11\phm{\min}53\phm{\sec} & SAB(s)c       & 5.0$\pm$0.3    & 10.59$\pm$0.08 & 1961$\pm$3\phn     \nl
N4536      & 12\phm{h}34\phm{m}27\phm{s} &   +02\phm{\deg}11\phm{\min}19\phm{\sec} & SAB(rs)bc     & 4.0$\pm$0.3    & 11.16$\pm$0.08 & 1804$\pm$3\phn     \nl
N4548 M91  & 12\phm{h}35\phm{m}26\phm{s} &   +14\phm{\deg}29\phm{\min}49\phm{\sec} & SBb(rs)       & 3.0$\pm$0.3    & 10.96$\pm$0.07 & 486$\pm$4\phn      \nl
N4550      & 12\phm{h}35\phm{m}31\phm{s} &   +12\phm{\deg}13\phm{\min}17\phm{\sec} & SB0$^0$: sp   & $-$1.5$\pm$0.5 & 12.56$\pm$0.05 & 381$\pm$9\phn      \nl
N4551      & 12\phm{h}35\phm{m}38\phm{s} &   +12\phm{\deg}15\phm{\min}56\phm{\sec} & E:            & $-$5.0$\pm$0.6 & 12.97$\pm$0.05 &1470$\pm$10     \nl
N4552 M89  & 12\phm{h}35\phm{m}40\phm{s} &   +12\phm{\deg}33\phm{\min}25\phm{\sec} & E             & $-$5.0$\pm$0.3 & 10.73$\pm$0.05 & 321$\pm$12     \nl
N4565      & 12\phm{h}36\phm{m}21\phm{s} &   +25\phm{\deg}59\phm{\min}05\phm{\sec} & SA(s)b? sp    & 3.0$\pm$0.3    & 10.42$\pm$0.07 & 1282$\pm$1\phn     \nl
N4564      & 12\phm{h}36\phm{m}27\phm{s} &   +11\phm{\deg}26\phm{\min}21\phm{\sec} & E6              & $-$5.0$\pm$0.5    & 12.05$\pm$0.05 &1111$\pm$18         \nl 
N4571      & 12\phm{h}36\phm{m}57\phm{s} &   +14\phm{\deg}13\phm{\min}03\phm{\sec} & SA(r)d        & 6.5$\pm$0.5    & 11.82$\pm$0.06 & 342$\pm$3\phn      \nl
N4578      & 12\phm{h}37\phm{m}31\phm{s} &   +09\phm{\deg}33\phm{\min}19\phm{\sec} & SA(r)0$^0$:   & $-$2.0$\pm$0.5 & 12.38$\pm$0.06 &2284$\pm$14     \nl
N4594 M104 & 12\phm{h}39\phm{m}59\phm{s} & $-$11\phm{\deg}37\phm{\min}22\phm{\sec} & SA(s)a        & 1.0$\pm$0.3    & 8.98$\pm$0.06  & 1091$\pm$5\phn     \nl
N4603      & 12\phm{h}40\phm{m}56\phm{s} & $-$40\phm{\deg}58\phm{\min}33\phm{\sec} & SA(rs)bc      & 5.0$\pm$0.7    & 12.29$\pm$0.16 & 2562$\pm$8\phn     \nl
N4620      & 12\phm{h}42\phm{m}00\phm{s} &   +12\phm{\deg}56\phm{\min}35\phm{\sec} & S0            & $-$2.0$\pm$0.8 & 13.2$\pm$0.2   &1066$\pm$50     \nl
N4627      & 12\phm{h}42\phm{m}00\phm{s} &   +32\phm{\deg}34\phm{\min}29\phm{\sec} & E4 pec        & $-$5.0$\pm$0.3 & 13.06$\pm$0.13 & 765$\pm$29     \nl
N4621 M59  & 12\phm{h}42\phm{m}02\phm{s} &   +12\phm{\deg}38\phm{\min}49\phm{\sec} & E5            & $-$5.0$\pm$0.3 & 10.57$\pm$0.06 & 424$\pm$12     \nl
N4638      & 12\phm{h}42\phm{m}48\phm{s} &   +11\phm{\deg}26\phm{\min}35\phm{\sec} & S0$-$         & $-$3.0$\pm$0.3 & 12.13$\pm$0.04 &1164$\pm$10     \nl
N4636      & 12\phm{h}42\phm{m}50\phm{s} &   +02\phm{\deg}41\phm{\min}17\phm{\sec} & E/S0$_1$      & $-$5.0$\pm$0.3 & 10.43$\pm$0.10 & 1095$\pm$12    \nl
N4639      & 12\phm{h}42\phm{m}53\phm{s} &   +13\phm{\deg}15\phm{\min}30\phm{\sec} & SAB(rs)bc     & 4.0$\pm$0.5    & 12.24$\pm$0.10 & 1010$\pm$6\phn     \nl
N4649 M60  & 12\phm{h}43\phm{m}40\phm{s} &   +11\phm{\deg}32\phm{\min}58\phm{\sec} & E2            & $-$5.0$\pm$0.3 &  9.81$\pm$0.05 & 1413$\pm$10    \nl
N4660      & 12\phm{h}44\phm{m}32\phm{s} &   +11\phm{\deg}11\phm{\min}27\phm{\sec} & E:            & $-$5.0$\pm$0.5 & 12.16$\pm$0.04 &1097$\pm$13     \nl
N4725      & 12\phm{h}50\phm{m}27\phm{s} &   +25\phm{\deg}30\phm{\min}01\phm{\sec} & SAB(r)ab pec  & 2.0$\pm$0.3    & 10.11$\pm$0.13 & 1206$\pm$3\phn     \nl
N4733      & 12\phm{h}51\phm{m}07\phm{s} &   +10\phm{\deg}54\phm{\min}45\phm{\sec} & E+:           & $-$4.0$\pm$0.5 & 12.70$\pm$0.13 & 908$\pm$23     \nl
N4754      & 12\phm{h}52\phm{m}18\phm{s} &   +11\phm{\deg}18\phm{\min}49\phm{\sec} & SB(r)0$-$:    & $-$3.0$\pm$0.3 & 11.52$\pm$0.08 &1377$\pm$15     \nl
GR8        & 12\phm{h}58\phm{m}41\phm{s} &   +14\phm{\deg}13\phm{\min}             & ImV           & 10.0$\pm$0.9   & 14.68$\pm$0.06 & 214$\pm$3\phn      \nl
N4881      & 12\phm{h}59\phm{m}58\phm{s} &   +28\phm{\deg}14\phm{\min}43\phm{\sec} & E             & $-$4.0$\pm$0.6 & 14.59$\pm$0.08 & 6705$\pm$27    \nl
IC4051     & 13\phm{h}00\phm{m}54\phm{s} &   +28\phm{\deg}00\phm{\min}25\phm{\sec} & E2            & $-$5.0$\pm$0.4 & 14.17$\pm$0.10 & 4932$\pm$22    \nl
IC4182     & 13\phm{h}05\phm{m}49\phm{s} &   +37\phm{\deg}36\phm{\min}21\phm{\sec} & SA(s)m        & 9.0$\pm$0.4    & 11.77$\pm$0.05 & 321$\pm$1\phn      \nl
N5102      & 13\phm{h}21\phm{m}58\phm{s} & $-$36\phm{\deg}37\phm{\min}47\phm{\sec} & SA0$-$        & $-$3.0$\pm$0.3 & 10.35$\pm$0.10 & 467$\pm$7\phn      \nl
N5128 CenA & 13\phm{h}25\phm{m}29\phm{s} & $-$43\phm{\deg}01\phm{\min}00\phm{\sec} & S0 pec        & $-$2.0$\pm$0.3 & 7.84$\pm$0.06  & 547$\pm$5\phn      \nl
N5170      & 13\phm{h}29\phm{m}49\phm{s} & $-$17\phm{\deg}57\phm{\min}59\phm{\sec} & SA(s)c: sp    &    5.0$\pm$0.5 &12.06$\pm$0.15  &1503$\pm$5\phn      \nl
N5194 M51a & 13\phm{h}29\phm{m}53\phm{s} &   +47\phm{\deg}11\phm{\min}48\phm{\sec} & SA(s)bc pec   & 4.0$\pm$0.3    & 8.96$\pm$0.06  & 463$\pm$3\phn      \nl
N5195 M51b & 13\phm{h}29\phm{m}59\phm{s} &   +47\phm{\deg}16\phm{\min}21\phm{\sec} & SB0$_1$ pec   & \nd            & 10.45$\pm$0.07 & 465$\pm$10     \nl
N5193      & 13\phm{h}31\phm{m}54\phm{s} &   $-$33\phm{\deg}14\phm{\min}07\phm{\sec} & E pec:        & $-$4.5$\pm$0.4    & 12.48$\pm$0.14 & 3723$\pm$21          \nl
IC4296     & 13\phm{h}36\phm{m}39\phm{s} &   $-$33\phm{\deg}57\phm{\min}59\phm{\sec} & E             & $-$5.0$\pm$0.4    & 11.61$\pm$0.05 & 3761$\pm$28          \nl
N5253      & 13\phm{h}39\phm{m}56\phm{s} & $-$31\phm{\deg}38\phm{\min}41\phm{\sec} & Im pec        & 10.0$\pm$0.7   & 10.87$\pm$0.12 & 404$\pm$4\phn      \nl
N5457  M101& 14\phm{h}03\phm{m}12\phm{s} &   +54\phm{\deg}20\phm{\min}55\phm{\sec} & SAB(rs)cd     & 6.0$\pm$0.3    & 8.31$\pm$0.09  & 241$\pm$2\phn      \nl
N5481      & 14\phm{h}06\phm{m}42\phm{s} &   +50\phm{\deg}43\phm{\min}34\phm{\sec} & E+            & $-$4.0$\pm$0.6 & 13.25$\pm$0.15 & 2064$\pm$33    \nl
N5846      & 15\phm{h}06\phm{m}29\phm{s} &   +01\phm{\deg}36\phm{\min}25\phm{\sec} & E0$-$1        & $-$5.0$\pm$0.3 & 11.05$\pm$0.13 & 1822$\pm$9\phn     \nl
N5866 M102 & 15\phm{h}06\phm{m}30\phm{s} &   +55\phm{\deg}45\phm{\min}46\phm{\sec} & S0$_3$        & $-$1.0$\pm$0.3 & 10.74$\pm$0.07 & 672$\pm$9\phn      \nl
N6822      & 19\phm{h}44\phm{m}58\phm{s} & $-$14\phm{\deg}48\phm{\min}11\phm{\sec} & IB(s)m        & 10.0$\pm$0.5   &  9.31$\pm$0.06 & $-$57$\pm$2\phn      \nl
N7014      & 21\phm{h}07\phm{m}53\phm{s} &  $-$7\phm{\deg}10\phm{\min}40\phm{\sec} & E             & $-$3.8$\pm$0.5    & 13.38$\pm$0.13 & 4764$\pm$15          \nl
N7331      & 22\phm{h}37\phm{m}05\phm{s} &   +34\phm{\deg}25\phm{\min}08\phm{\sec} & SA(s)b        & 3.0$\pm$0.3    & 10.35$\pm$0.10 & 816$\pm$1\phn      \nl
N7457      & 23\phm{h}01\phm{m}00\phm{s} &   +30\phm{\deg}08\phm{\min}39\phm{\sec} & SA(rs)0$-$?     & $-$3.0$\pm$0.3    & 12.09$\pm$0.11 & 812$\pm$6\phn      \nl
UKS2323$-$326                   & 23\phm{h}26\phm{m}28\phm{s} & $-$32\phm{\deg}23\phm{\min}18\phm{\sec} &IB(s)m pec:&10.0$\pm$0.4    &13.9$\pm$0.2 & 62$\pm$5\phn            \nl
Cassiopeia dSph\tablenotemark{c}& 23\phm{h}26\phm{m}31\phm{s} &   +50\phm{\deg}41\phm{\min}31\phm{\sec} & dSph  &\nd             &16.0$\pm$0.5 & \nd                 \nl
And VI Pegasus dSph\tablenotemark{c}& 23\phm{h}51\phm{m}39\phm{s} &   +24\phm{\deg}35\phm{\min}42\phm{\sec} & dSph  &\nd             &14.5$\pm$0.5 & \nd                 \nl
\enddata
\tablenotetext{a}{Data obtained using the NASA/IPAC Extragalactic Database (NED),
version 2.5 (May 27, 1998), except for the M81 group dwarfs BK5N and F8DI,
for which data from Caldwell \etal (1998) were used.}
\tablenotetext{b}{Data obtained from the 3rd Reference Catalogue of Bright Galaxies (RC3,  de Vaucouleurs \etal 1991),
except for the M81 group dwarfs BK5N and F8DI,
for which data from Caldwell \etal (1998) were used.}
\tablenotetext{c}{Data from Grebel \& Guhathakurta 1999.}
\tablenotetext{d}{This entry refers to the population of intergalactic stars detected by Ferguson \etal (1998) in the Virgo cluster.}
\end{deluxetable}
\begin{deluxetable}{llllllll}  
\tablecolumns{8}               
\tablewidth{0pc}
\tablenum{4}     
\tablecaption{Revised Cepheid Distances}        
\tablehead{               
\colhead{} &
\multicolumn{4}{c}{Originally Published Distance\tablenotemark{a}} &
\multicolumn{3}{c}{Distance from This Paper \tablenotemark{b}} \nl
\colhead{Galaxy} &
\colhead{$(m-M)\pm\sigma$}&
\colhead{P$_{min}$} &
\colhead{No.} &
\colhead{Reference}&
\colhead{$(m-M)\pm\sigma$} &              
\colhead{P$_{min}$} &
\colhead{No.} 
}               
\startdata   
N1326A & 31.36$\pm$0.17$\pm$0.13 & 11.4 & 17 & Prosser \etal 1999    & 31.43$\pm$0.07$\pm$0.16 & 20 &  8\nl
N1365  & 31.31$\pm$0.20$\pm$0.18 & 16.3 & 34 & Silbermann \etal 1999 & 31.39$\pm$0.10$\pm$0.16 & 25 & 26\nl
N1425  & 31.73$\pm$0.16$\pm$0.17 & 13.3 & 29 & Mould \etal 1999      & 31.81$\pm$0.06$\pm$0.16 & 20 & 20\nl
N4725  & 30.50$\pm$0.16$\pm$0.17 & 14.0 & 20 & Gibson \etal 1999     & 30.57$\pm$0.08$\pm$0.16 & 20 & 13\nl
N4535  & 31.01$\pm$0.05$\pm$0.26 & 13.6 & 39 & Macri \etal 1999       & 31.10$\pm$0.07$\pm$0.16 & 25 & 25\nl
\enddata
\tablenotetext{a}{Distance moduli (in mag) originally published in the
reference given in column 5. The errors refer to the random and systematic contribution respectively; notice that the uncertainty due to a possible 
metallicity dependence of the Cepheid PL relation is not considered in this paper. The shorter of the periods used (in days),
and the total number of Cepheids used in fitting the PL relation are
given in column 3 and 4 respectively.}
\tablenotetext{a}{Distance moduli (in mag) derived by imposing a period cut on
the originally published Cepheid sample. The number of Cepheids in the
original sample with period larger than the cutoff, and the cutoff
period (in days), are listed in columns 8 and 7 respectively.}
\end{deluxetable}

\begin{deluxetable}{llllrrr}  
\tablecolumns{7}               
\tablewidth{0pc}
\tablenum{5}     
\tablecaption{Summary of Groups/Clusters Properties}        
\tablehead{               
\colhead{Group} &
\colhead{RA (J2000)\tablenotemark{a}}&
\colhead{DEC (J2000)\tablenotemark{a}}&
\colhead{Diameter\tablenotemark{b}} &              
\colhead{No.\tablenotemark{c}} &              
\colhead{$v_{hel}$\tablenotemark{d}} &              
\colhead{$\sigma v$\tablenotemark{d}}
}               
\startdata   
N1023 Group 	&02h40m&+39$^{\circ}$03' &  9$^{\circ}$ & 14 &$601^{+29}_{-17}$ 		&$83^{+70}_{-30}$ \nl
Fornax Cluster 	&03h36m&$-$34$^{\circ}$58' &  8$^{\circ}$ & 38 &$1436^{+63}_{-36}$ 		&$286^{+40}_{-29}$ \nl
M81 Group   	&09h55m&+69$^{\circ}$04' &  4$^{\circ}$ &  6 &$5^{+5}_{-42}$ 		&$72^{+313}_{-43}$ \nl
N3184 Group 	&10h20m&+45$^{\circ}$33' & 10$^{\circ}$:&  6 &$644^{+71}_{-49}$ 		&$113^{+47}_{-14}$ \nl
LeoI Group  	&10h48m&+12$^{\circ}$35' &  4$^{\circ}$ &  9 &$749^{+75}_{-48}$		&$130^{+30}_{-16}$ \nl
Coma clouds 	&12h20m&+29$^{\circ}$17' & 15$^{\circ}$:& 49 &907:\tablenotemark{e} &234:\tablenotemark{e} \nl
N5182 Group 	&13h25m&$-$43$^{\circ}$01' & 20$^{\circ}$ & 15 &$519^{+24}_{-39}$ 		&$88^{+22}_{-16}$ \nl
M101 Group  	&14h03m&+54$^{\circ}$21' & 10$^{\circ}$ &  7 &$225^{+28}_{-45}$ 		&$111^{+36}_{-19}$ \nl
N7331 Group 	&22h37m&+34$^{\circ}$25' & 10$^{\circ}$:&  9 &$911^{+52}_{-86}$ 		&$123^{+53}_{-15}$ \nl
\enddata
\tablenotetext{a}{Approximate RA and Dec of geometrical center of the group/cluster.}
\tablenotetext{b}{Approximate total extent of the group/cluster.}
\tablenotetext{c}{Number of presumed group members identified in zcat (Huchra \& Mader 1998) within the region defined by the previous columns.}
\tablenotetext{d}{Mean heliocentric velocity and velocity dispersion derived using a biweight estimator applied to the velocities tabulated in zcat (Huchra \& Mader 1998)}
\tablenotetext{e}{The velocity distribution in the Coma Clouds region is bimodal. Because of uncertain group membership, we give a mean velocity and dispersion for the entire region, rather than for the separate clouds.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llrrlrll}  
\tablecolumns{8}               
\tablewidth{0pc}
\tablenum{6}     
\tablecaption{Summary of Virgo Cluster Sub-Clusters Relevant to this Study\label{tbl$-$1}}        
\tablehead{               
\colhead{Name} &
\colhead{Gal.\tablenotemark{a}} &
\colhead{RA (B1950)\tablenotemark{b}}&
\colhead{DEC (B1950)\tablenotemark{b}}&
\colhead{Diameter\tablenotemark{c}} &              
\colhead{$v_{hel}$} &              
\colhead{$\sigma$}  &
\colhead{Reference\tablenotemark{d}} 
}               
\startdata   
\multicolumn{8}{c}{M87 region}\nl
Cluster A         & All   & $\sim$ 12h26 & $\sim$ 13$^{\circ}$00 & $\sim$ 1\Deg6      & 1057 & 710 & BTS87\nl
Virgo Cluster (I) & S-Irr &  12h27.4m&  13$^{\circ}$09'& 6$^{\circ}$         & 960  & 780 & T85\nl
Virgo Cluster (I) & E+L   &  12h27.4m&  13$^{\circ}$09'& 6$^{\circ}$         & 1080 & 510 & T85\nl
M87 sub-cluster    & All   &  12h28m  &  12$^{\circ}$40'&  2$^{\circ}$        & 1061 &     & H84\nl
Virgo A           & All   & $\sim$ 12h26m  & $\sim 13^{\circ}$50'& $\sim 4^{\circ}\times8^{\circ}$ & 1149 & 762 & G99\nl
Virgo S           & All   &  12h28.6m&  13$^{\circ}$36'& $\sim 6^{\circ}$        &  991 & 664 & N93\nl 
E Cloud           & E+L   &  12h26.5m&  13$^{\circ}$12'&  6$^{\circ}$        & 1000 & 400 & deV73\nl
\multicolumn{8}{c}{NGC 4472 Region}\nl
Southern Cloud (II)  & All    &  12h25m  &  07$^{\circ}$30'&  3\Deg5          & 1240 & 610    & T85\nl
NGC 4472 sub-cluster & All    &  12h27m  &  08$^{\circ}$17'&  2$^{\circ}$            & 1072 &\nodata & H84\nl
Cluster B            & All    & $\sim$ 12h26m  & $\sim 09^{\circ}$00'& $\sim 1^{\circ}$            &  963 & 390    & BTS87\nl
S-cloud              & Sa-Scd &  12h27.5m&  13$^{\circ}$54'&  12$^{\circ}$           & 1350 & 750    & deV73\nl
Cloud S              & All    & $\sim$ 12h31m  & $\sim 06^{\circ}$20'& $\sim 5\Deg5\times$7\Deg5 & 1457 & 607    & G99\nl
Virgo S'             & All    &  12h24.7m&  08$^{\circ}$12'& 4\Deg5           & 993 & 371     & N93\nl
\multicolumn{8}{c}{NGC 4649 Region}\nl
Cloud E              & All & $\sim$ 12h00m& $\sim 12^{\circ}$41'& $\sim 3^{\circ}\times8^{\circ}$ & 1084 & 702 & G99\nl
\enddata
\tablenotetext{a}{Galaxy types used in the analysis: S = spirals, E = ellipticals, L = lenticulars,
Irr = irregulars.}
\tablenotetext{b}{The groups mean RA and Dec are not tabulated by BTS87 and G99, and have been read
from their finding charts.}
\tablenotetext{c}{Approximate diameter of the region covered by the group. The clouds 
identified by Gavazzi \etal are very elongated, therefore the extension in RA and DEC
is given.}
\tablenotetext{d}{BTS87 = Binggeli, Tammann \& Sandage 1987, T85 = Tanaka 1985,
H84 = Huchra 1985, G99 = Gavazzi \etal 1999, N93 = Nolthenius 1993, 
deV = de Vaucouleurs \& de Vaucouleurs 1973.}
\end{deluxetable}

\end{document}

% --- supplement: tab3.tex ---

\begin{deluxetable}{llllllllllllll}                        
\tablecolumns{14}                        
\tablewidth{0pc}                        
\scriptsize        
\tablenum{3}                
\tablecaption{Cepheid Distance Moduli and TRGB, PNLF, GCLF \& SBF
Characteristic Magnitudes to Individual Galaxies\label{tbl-2}}                    
\tablehead{                        
\multicolumn{1}{c}{ } &                       
\multicolumn{4}{c}{Cepheids} &                       
\multicolumn{2}{c}{TRGB} &                       
\multicolumn{3}{c}{PNLF} &                       
\multicolumn{2}{c}{GCLF} &                       
\multicolumn{2}{c}{SBF}\nl                        
\colhead{Galaxy} &                       
\colhead{No\tm{a}} &                       
\colhead{Bands} &                       
\colhead{$(m-M)$\pp$\sigma$ \tm{b}} &                      
\colhead{Ref\tm{c}} &                      
\colhead{$I_{TRGB}$\pp$\sigma$ \tm{d}}  &                     
\colhead{Ref \tm{e}} &       
\colhead{No\tm{f}} &                       
\colhead{$m^*_{5007}$\pp$\sigma$ \tm{g}}&                       
\colhead{Ref \tm{h}} &                      
\colhead{$m_{T}$\pp$\sigma$ \tm{i}}  &                     
\colhead{Ref \tm{j}} &             
\colhead{$\overline{m}$\pp$\sigma$ \tm{k}}  &                     
\colhead{Ref \tm{l}}                       
}                        
\startdata                        
\multicolumn{13}{l}{Local Group}\nl
And V    & \nd & \nd  & \nd               & \nd & 20.85\pp0.10 & 1    &\nd & \nd           & \nd & \nd          & \nd    & \nd          & \nd \nl
And VI   & \nd & \nd  & \nd               & \nd & 20.58\pp0.20 & 2    &\nd & \nd           & \nd & \nd          & \nd    & \nd          & \nd \nl
         & \nd & \nd  & \nd               & \nd & 20.7\pp0.1   &  3    & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
Cassiopeia&\nd & \nd  & \nd               & \nd & 20.7\pp0.1   &  3    & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
UKS2323$-$326 &\nd & \nd  & \nd               & \nd & 22.65\pp0.10  &  4    & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
GR8      & 1   & r    & { $\leq$26.8:}  & 1   & \nd          & \nd  & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
IC10     & 4   & VIJHK& 24.10\pp0.19      & 2   & 21.70\pp0.15 & 5    & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
IC1613   & 25  & BVRI & 24.42\pp0.13      & 3   & 20.25\pp0.15 & 6    & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
LeoI     & \nd & \nd  & \nd               & \nd & 18.0\pp0.1   &  7    & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
LeoA     & \nd & \nd  & \nd               & \nd & 20.5\pp0.2   &  8   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
LeoB     & \nd & \nd  & \nd               & \nd & 17.7\pp0.2   &  9   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
LGS3     & \nd & \nd  & \nd               & \nd & 20.6\pp0.2   &10& \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
LMC      & N/A & N/A  & 18.50\pp0.13\tm{m}& 3   & 14.60\pp0.09 &  11  & 42  & 14.32\pp0.10 & 1   & \nd          & \nd    & \nd          & \nd\nl
N205     & \nd & \nd  & \nd               & \nd & 20.4\pp0.2   & 12   & 12  & 20.41\pp0.80 & 2   & \nd          & \nd    & \nd          & \nd\nl
N221     & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 9   & 20.5 \pp1.1  & 2   & \nd          & \nd    & $I=$22.88\pp0.05  & 1  \nl
         & \nd & \nd  & \nd               & \nd & \nd          &\nd   & \nd & \nd          & \nd & \nd          & \nd    & F814W=22.99\pp0.03 & 2 \nl
         & \nd & \nd  & \nd               & \nd & \nd          &\nd   & \nd & \nd          & \nd & \nd          & \nd    & $K'$=18.56\pp0.09   & 3 \nl
N224     & 38  & BVRI & 24.44\pp0.10      & 3   & 20.55\pp0.17 &13    & 104 & 20.17\pp0.09 & 2   & $V=$17.00\pp0.15 & 1 & $I=$23.18\pp0.05    & 1 \nl 
         & \nd & \nd  & \nd               & \nd & \nd          &\nd   & \nd & \nd          & \nd & \nd          & \nd    & F814W=23.69\pp0.016 & 2 \nl
         & \nd & \nd  & \nd               & \nd &\nd           & \nd  & \nd & \nd          & \nd & \nd          & \nd    & $K'$=18.82\pp0.09   & 3 \nl
N598     & 10  & BVRI & 24.64\pp0.09      & 4   & 20.95\pp0.17 & 13   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N3109    & 4   & BVRI & 25.26\pp0.22      & 5   &21.55\pp0.10  &14    & N/A &{ $\le$ 21.9:\pp0.4}\tm{n}& 3& \nd  & \nd    & \nd          & \nd\nl
         & \nd & \nd  & \nd               & \nd&21.70\pp0.06   &15    & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N6822    & 8   & BVRI & 23.49\pp0.09      & 6   & 19.80\pp0.10 &16    & \nd & \nd          & \nd & \nd    & \nd    & \nd          & \nd\nl
SextansA & 5   & BVRI & 25.85\pp0.15      & 7   & 21.73\pp0.09 & 17   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
SextansB & 8   & BVRI & 25.69\pp0.25      & 8   & 21.60\pp0.10 & 18   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
SMC      & 91  & JHK  & 18.99\pp0.05      & 9   & \nd          &  \nd & 8   &{ 14.82:\pp0.30}& 1& \nd         & \nd    & \nd          & \nd\nl
WLM      & \nd & \nd  & \nd               & \nd & 20.85\pp0.10 & 19   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
\tableline
\multicolumn{13}{l}{NGC 1023 Group}\nl                       
%N855     & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$27.73\pp0.14   &  1 \nl
N891     & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 34  & 25.76\pp0.10 & 4   & \nd          & \nd    & $I=$27.96\pp0.11   &  1 \nl
N925     & 80  & VI   & 29.84\pp0.08      & 10  & \nd          & \nd  & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
%N949     & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$27.76\pp0.16   &  1 \nl
N1023    & \nd & \nd  & \nd               & \nd & \nd          &  \nd & 97  & 25.71\pp0.07 & 4   & \nd          & \nd    & $I=$28.86\pp0.13   &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & F814W=29.23\pp0.04 &  2 \nl
\tableline
\multicolumn{13}{l}{Fornax Cluster}\nl                       
%E358$-$G006&\nd & \nd  & \nd              & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.26\pp0.31 &  1\nl
%E358$-$G059&\nd & \nd  & \nd              & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.57\pp0.18 &  1\nl
%IC1919   &\nd & \nd  & \nd                & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.41\pp0.14 &  1\nl
%IC2006   &\nd & \nd  & \nd                & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.01\pp0.27 &  1\nl
N1316    &\nd & \nd  & \nd                & \nd & \nd          & \nd  & 58  & 26.65\pp0.08 & 5   & \nd          & \nd    & $I=$29.87\pp0.15 &  1 \nl
N1326A   & 8 & VI   & 31.43\pp0.07\tablenotemark{t}  & 11  & \nd          & \nd  & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
%N1336    &\nd & \nd  & \nd                & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.55\pp0.15 &  1\nl
N1339    &\nd & \nd  & \nd                & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.82\pp0.35 &  1\nl
         &\nd & \nd  & \nd                & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $K'$=25.96:\pp0.15 &  3\nl
N1344    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $V=$23.80\pp0.25 &  2 & $I=$29.71\pp0.29 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & \nd              & \nd& $K'$=25.58\pp0.12 &  3 \nl
%N1351    &\nd & \nd  & \nd                & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.89\pp0.13 &  1\nl
N1365    & 26  & VI   & 31.39\pp0.10\tablenotemark{t}      & 12  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
%N1366    &\nd & \nd  & \nd                & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.66\pp0.27 &  1\nl
%N1373    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.77\pp0.46 &  1 \nl
%N1374    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.75\pp0.10 &  1 \nl
%N1375    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.51\pp0.09 &  1 \nl
N1379    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $B=$24.95\pp0.30 & 3  & $I=$29.76\pp0.11 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd &  \nd             &\nd & $K'$=25.44\pp0.13 &  3 \nl
N1380    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $V=$24.05\pp0.25 & 2  & $I=$29.83\pp0.15 &  1  \nl
         & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $V=$23.67\pp0.11 & 4  & \nd              & \nd\nl
%N1380A   & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.24\pp0.28 &  1 \nl
%N1380B   & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.86\pp0.30 &  1 \nl
%N1381    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.74\pp0.19 &  1 \nl
%N1386    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.15\pp0.23 &  1 \nl
%N1387    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.09\pp0.14 &  1 \nl
%N1389    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.94\pp0.16 &  1 \nl
N1399    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 37  & 26.69\pp0.08 & 5   & $V=$23.83\pp0.15 & 2  & $I=$30.14\pp0.13 &  1\nl
         & \nd & \nd  & \nd               & \nd & \nd     & \nd       & \nd & \nd          & \nd & $V=$23.71\pp0.12\tm{o}&  5  &$K'$=25.98\pp0.16& 3 \nl
         & \nd & \nd  & \nd               & \nd & \nd     & \nd       & \nd & \nd          & \nd & $B=$24.59\pp0.10      &   6 & \nd          &   \nl
N1404    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 19  & 26.67\pp0.10 & 5   & $V=$24.10\pp0.20 & 7  & $I=$30.22\pp0.16 & 1 \nl
         & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $V=$23.92\pp0.20 & 2  & $K'$=25.82\pp0.14& 3  \nl
         & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $B=$24.86\pp0.21 & 6  & \nd              & \nd\nl
%N1419    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.53\pp0.22 &  1\nl  
N1425    & 20 & VI   & 31.81\pp0.06\tablenotemark{t}        & 13  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
%N1427    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.15\pp0.22 &  1 \nl
\tableline
\multicolumn{13}{l}{Eridanus Cluster}\nl  
%N1297    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.76\pp0.41 &  1 \nl
%N1331    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.79\pp0.32 & 1 \nl
%N1332    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.37\pp0.16 &  1 \nl

N1395    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.52\pp0.14 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $K'$=25.43:\pp0.17 &  3 \nl
N1400    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.59\pp0.32  & 1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $K'$=26.47:\pp0.25 &  3 \nl
N1407    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$31.02\pp0.25 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $K'$=26.20\pp0.15 &  3 \nl
N1426    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.25\pp0.17 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $K'$=25.67:\pp0.30 &  3 \nl

%N1439    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.28\pp0.11 &  1 \nl
\tableline
\multicolumn{13}{l}{M81    Group}\nl                       
N2366    & 6   & r    & { $\leq$27.7:}  & 14  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N2403    & 17  & I    & { $\leq$27.5:}  & 1   & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
%N2787    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$28.08\pp0.35 &  1 \nl
N3031    & 30  & VI   & 27.80\pp0.08      & 15   & \nd          & \nd  & 89  & 23.60\pp0.08 &  6  &{ V=20.9:\pp0.5}& 8 & $I=$26.54\pp0.25 & 1 \nl

N3034    & \nd & \nd  & \nd               & \nd  & 23.95\pp0.14 & 20   & \nd & \nd          & \nd &\nd             &\nd& \nd              & \nd\nl

%N3077    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$25.94\pp0.10 & 1 \nl
BK5N     & \nd & \nd  & \nd               & \nd & 23.95\pp0.11 & 21   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd \nl
F8DI     & \nd & \nd  & \nd               & \nd & 24.00\pp0.07 & 21   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd  \nl
U4305    & 7  & r    & { $\leq$27.42:}  & 16   & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
 \tableline
\multicolumn{13}{l}{NGC 3184 Group}\nl                       
N3198    & 58  & VI   & 30.80\pp0.06      & 17  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N3319    & 28   & VI   & 30.78\pp0.10     & 18  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
%N3413    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$27.49\pp0.23 &  1 \nl
 \tableline
\multicolumn{13}{l}{Leo I Group}\nl                       
N3351    & 49  & VI   & 30.01\pp0.08      & 19  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N3368    & 7   & VI   & 30.20\pp0.10\tablenotemark{u}      & 20  & \nd          & \nd  & 25  & 25.42\pp0.10 & 7   & \nd          & \nd    & $I=$28.37\pp0.20   &  1 \nl
%N3377A   &   ? & VI   & ?    \pp ?        & 21  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd                & \nd\nl
N3377    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 22  & 25.64\pp0.18 & 8   & \nd          & \nd    & $I=$28.42\pp0.06   &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=28.62\pp0.05 &  2 \nl
N3379    & \nd & \nd  & \nd               & \nd & 26.32\pp0.09& 22    & 45  & 25.52\pp0.13 & 8   & $B=$22.70\pp0.25& 9   & $I=$28.62\pp0.07   &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd         &\nd    & \nd & \nd          & \nd & \nd             & \nd & $F814W=$28.89\pp0.11& 4 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=29.04\pp0.05 &  2 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $K_s$=24.48\pp0.09 & 5 \nl
N3384    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 43  & 25.61\pp0.13 & 8   & \nd          & \nd    & $I=$28.64\pp0.10   &  1\nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=28.90\pp0.02 &  2 \nl
N3627    & 17  & VI   & 30.06\pp0.17\tablenotemark{u}      & 20  & \nd          & \nd  & \nd & \nd          & \nd & \nd          & \nd    & \nd                & \nd \nl
%N3412    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$28.40\pp0.11   &  1 \nl
%N3489    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$28.21\pp0.10   &  1 \nl
 \tableline
\multicolumn{13}{l}{Coma I Cloud}\nl                       
%N4150    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$28.64\pp0.22 &  1\nl
%N4251    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.62\pp0.18 &  1 \nl
N4278    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 23  & 25.65\pp0.16 & 9   & $V=$23.23\pp0.12 & 10& $I=$29.39\pp0.18 &  1 \nl
%N4283    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.42\pp0.18 &  1 \nl
N4414    & 9   & VI   & 31.41\pp0.10      & 21  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
%N4627    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$27.07\pp0.13 &  1 \nl
 \tableline
\multicolumn{13}{l}{Coma II Cloud}\nl                       
N4494    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 101 & 26.11\pp0.06 &  9  & $V=$23.07\pp0.14 & 10& $I=$29.42\pp0.08 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd          &  \nd & \nd & \nd          & \nd & $V=$23.32\pp0.35      & 11  & \nd          & \nd\nl
N4565    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 17  & 25.68\pp0.14 &  9  & $V=$22.63\pp0.20 & 11 & $I=$29.40\pp0.11 &  1 \nl
N4725    & 13  & VI   & 30.57\pp0.08\tablenotemark{t}      & 22   & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.16\pp0.32 &  1 \nl
\tableline
\multicolumn{13}{l}{M87 sub$-$cluster in the Virgo cluster}\nl                       
IC3388   & \nd & \nd  & \nd               & \nd & 26.82\pp0.07 & 23   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
IG Stars & \nd & \nd  & \nd               & \nd & 27.44\pp0.30 & 24   & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N4321    & 42  & VI   & 31.04\pp0.09      & 23  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N4374    & \nd & \nd  & \nd               & \nd & \nd      &  \nd     & 37  & 26.56\pp0.13 & 10  & \nd          & \nd    & $I=$29.85\pp0.09 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K_s$=25.43\pp0.22  & 5 \nl
%N4379    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.23\pp0.39 &  1 \nl
N4382    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 59  & 26.37\pp0.12 & 10  & \nd          & \nd    & $I=$29.65\pp0.09 &  1 \nl
%N4387    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.03\pp0.72 &  1 \nl
N4406    & \nd & \nd  & \nd               & \nd & \nd       & \nd     & 59  & 26.56\pp0.11 & 10  & \nd          & \nd    & $I=$29.67\pp0.06 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=29.91\pp0.02 & 4 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=30.06\pp0.05 &  2 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K'$=25.46\pp0.10  & 3 \nl
%N4419    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$28.86\pp0.21 &  1 \nl
N4458    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.37\pp0.21 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=29.31\pp0.06 &  2 \nl
%N4459    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.56\pp0.21 &  1 \nl
%N4468    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$28.88\pp0.11 &  1\nl
N4473    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.33\pp0.11 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=29.79\pp0.07 &  2 \nl
%N4476    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd &              & \nd    & $I=$29.03\pp0.14 &  1  \nl
N4478    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & V=23.82\pp0.38 & 12 & $I=$29.67\pp0.26 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd  &{ F814W=29.78:\pp0.10} &  6 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K_s$=25.24\pp0.13  & 5 \nl
N4486    & \nd & \nd  & \nd               & \nd & \nd      & \nd      & 187 & 26.33\pp0.10 & 11  & $V=$23.74\pp0.07 & 13 & $I=$29.89\pp0.11 &  1 \nl
N4489    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $I$=29.10\pp0.13  & 1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K_s$=23.56:\pp0.22  & 5\nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K'$=24.99\pp0.35  & 3 \nl
%N4531    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.02\pp0.20 &  1 \nl
N4548    & 26  & VI   & 31.04\pp0.08      & 24  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.74\pp0.53 &  1 \nl
%N4550    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.02\pp0.18 &  1 \nl
%N4551    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.62\pp0.16 &  1 \nl
N4552    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          &  \nd& \nd          &  \nd   & $I=$29.47\pp0.11 & 1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K_s$=24.86\pp0.06  & 5 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=29.86\pp0.07 &  2 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K'$=25.45\pp0.11  & 3 \nl
%N4564    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.26\pp0.16 &  1\nl
N4571    & 3   & R    & { $\leq$30.9:}  & 25  & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & \nd          & \nd\nl

\tableline
\multicolumn{13}{l}{NGC 4472 sub$-$cluster in the Virgo cluster}\nl                       
%N4339    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.61\pp0.16 &  1 \nl
%N4434    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.51\pp0.60 & 1 \nl
N4472    & \nd & \nd  & \nd               & \nd & \nd & \nd           & 26 & 26.29\pp0.13 &  10  & $B=$24.78\pp0.23 & 14 & $I=$29.67\pp0.07 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd      & \nd      & \nd & \nd          & \nd &$V=$23.77\pp0.11\tm{p}&15&F814W=30.09\pp0.04 & 2  \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K_s$=25.25\pp0.13  & 5 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K'$=25.30\pp0.11  & 3 \nl
N4496A   & 51  & VI   & 31.02\pp0.07\tablenotemark{u}      & 20  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
%N4526    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.62\pp0.17 &  1 \nl
N4535    & 25  & VI   & 31.10\pp0.07\tablenotemark{t}      & 26  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N4536    & 27  & VI   & 30.95\pp0.07\tablenotemark{u}      & 20  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N4636    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd                & \nd & \nd    & \nd    & $I=$29.51\pp0.11 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K_s$=24.79\pp0.11  & 5 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K'$=25.59\pp0.15  & 3 \nl
\tableline
\multicolumn{13}{l}{NGC 4649 sub$-$cluster in the Virgo cluster}\nl                       
N4578    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.54\pp0.10 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K'$=25.54:\pp0.30  & 3 \nl
%N4620    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.50\pp0.29 &  1 \nl
N4621    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.73\pp0.18 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=29.63\pp0.05 &  2 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K_s$=25.41\pp0.16  & 5 \nl
%N4638    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.98\pp0.25 &  1 \nl
N4639    & 17  & VI   & 31.80\pp0.09\tablenotemark{u}      & 20  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N4649    & \nd & \nd  & \nd               & \nd & \nd      & \nd      & 16  & 26.34\pp0.13 & 10  & $B=$24.47\pp0.18 & 14 & $I=$29.81\pp0.09 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=30.20\pp0.06 & 2 \nl
N4660    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$28.88\pp0.17 &  1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=29.37\pp0.13 &  2 \nl
%N4733    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$28.94\pp0.18 &  1 \nl
%N4754    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.57\pp0.12 &  1 \nl
\tableline
\multicolumn{13}{l}{NGC 5128 Group}\nl                       
N5102    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 19  & 23.17\pp0.21 & 12  & \nd          & \nd    & $I=$25.60\pp0.09 &  1 \nl
N5128    & \nd & \nd  & \nd               & \nd & 24.1\pp0.1   & 25   & 224 & 23.61\pp0.07 & 13  & \nd          & \nd    & $I=$26.28\pp0.11 &  1 \nl
N5253    &  7  & VI   & 27.61\pp0.11\tablenotemark{u}      & 20  &         \nd   & \nd & 16  & 23.76:\pp0.40 & 14  & \nd          & \nd    & \nd          & \nd\nl
\tableline
\multicolumn{13}{l}{M101 Group}\nl                       
N5195    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 38  & 25.08\pp0.10 & 7   & \nd          & \nd    & $I=$27.32\pp0.25 &  1 \nl
%N5457out& 29  & VI   & 29.34\pp0.14      & 28  & \nd          & \nd  & 27  & 24.88\pp0.11 & 15  & \nd          & \nd    & \nd          & \nd\nl
N5457\tm{q}& 61& VI  & 29.34\pp0.10      & 27  & \nd          & \nd  & 27  & 24.88\pp0.11 & 15  & \nd          & \nd    & \nd          & \nd\nl
%N5866    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$29.08\pp0.10 &  1 \nl
  \tableline
\multicolumn{13}{l}{Coma Cluster}\nl                       
I4051    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & { V=27.72:\pp0.35} & 16 & \nd          & \nd\nl
N4881    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & { F814W=33.64:\pp0.29} & 7 \nl
\tableline
\multicolumn{13}{l}{NGC 7331 Group}\nl                       
N7331    & 13  & VI   & 30.89\pp0.10      & 28  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$28.90\pp0.14 & 1 \nl
N7457    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I$=28.76\pp0.20 & 1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & F814W=29.12\pp0.05 & 2 \nl
\tableline
\multicolumn{13}{l}{Other}\nl                       
IC4182   & 28  & VI   & 28.36\pp0.08\tablenotemark{u}      & 20  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N300     & 16  & BVRI & 26.66\pp0.10      & 29  & \nd         & \nd   & 34  & 22.40\pp0.40\tm{r} & 16  & \nd          & \nd    & \nd          & \nd\nl
%N720     & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$30.79\pp0.15 &  1 \nl
N2090    & 35  & VI   & 30.45\pp0.08      & 30  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N2541    & 27  & VI   & 30.47\pp0.08      & 31  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N3115    & \nd & \nd  & \nd               & \nd &26.21\pp0.29\tm{s}&26& 52 & 25.72\pp0.17 & 17  & $V=$22.45\pp0.08 & 17 & $I=$28.43\pp0.06 &  1 \nl
N3115DW1 & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $V=$23.1\pp0.8   & 18 & \nd          & \nd\nl
N3621    & 36  & VI   & 29.13\pp0.11      & 32  & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N4365    & \nd & \nd  & \nd               & \nd & \nd     & \nd & \nd & \nd                & \nd & $B=$25.38\pp0.46 & 14 & $I=$30.18\pp0.14 &  1  \nl
         & \nd & \nd  & \nd               & \nd & \nd          &\nd   & \nd & \nd          & \nd & $V=$24.27\pp0.30 & 19 & $K_s$=25.14\pp0.11  & 5 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &\nd     & $K'$=26.09\pp0.11  & 3 \nl
N4373    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $I=$31.59\pp0.15 & 1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $F814W=$31.46\pp0.05 & 4\nl
N4594    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & 204 & 25.36\pp0.08 & 18  & \nd          & \nd    & $I=$28.42\pp0.10 & 1 \nl
         & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          &  \nd   & F814W=28.71\pp0.11 &  2 \nl
N4603    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & \nd          & \nd\nl
N5170    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $V=$24.16\pp0.23 & 20 & \nd          & \nd\nl
N5481    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $V=$24.3\pp0.5   & 21  & \nd          & \nd\nl
N5846    & \nd & \nd  & \nd               & \nd & \nd          & \nd  & \nd & \nd          & \nd & $V=$25.19\pp0.12 & 22 & $I=$30.70\pp0.19 &  1 \nl
N708     & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $F814W=$33.24\pp0.15 &  8\nl
N5193    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $F814W=$32.24\pp0.10 &  8\nl
IC4296   & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $F814W=$32.38\pp0.08 &  8\nl
N7014    & \nd & \nd  & \nd               & \nd & \nd & \nd           & \nd & \nd          & \nd & \nd          & \nd    & $F814W=$32.97\pp0.08 &  8\nl
\enddata 
\end{deluxetable}
